Affine and cyclotomic webs

Generalizing the polynomial web category, we introduce a diagrammatic $\Bbbk$-linear monoidal category, the affine web category, for any commutative ring $\Bbbk$. Integral bases consisting of elementary diagrams are obtained for the affine web category and its cyclotomic quotient categories. Connections between cyclotomic web categories and finite $W$-algebras are established, leading to a diagrammatic presentation of idempotent subalgebras of $W$-Schur algebras introduced by Brundan-Kleshchev. The affine web category will be used as a basic building block of another $\Bbbk$-linear monoidal category, the affine Schur category, formulated in a sequel.

==> (inline-0) <==
\begin{tikzpicture}[baseline = -.5mm,color=\clr]
	\draw[-,line width=1pt] (0.28,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.12,-.3) to (0.08,0.04);
	\draw[-,line width=1.5pt] (0.08,.4) to (0.08,0);
        \node at (-0.22,-.4) {$\scriptstyle 9$};
        \node at (0.4,-.45) {$\scriptstyle 7$};\end{tikzpicture}$, 
we have 
 $$ fg=  \begin{tikzpicture}[anchorbase,scale=1.5,color=\clr]
\draw[-,line width=1.5pt] (.212,.8) to (.8,1.3);
\draw[-,line width=1.5pt] (1,.8) to (.8,1.3);
\draw[-,line width=2pt](.8,1.3) to (.8,1.4);
\draw[-,thin] (-1,-.396) to (.2,.8);
\draw[-,line width=2pt](-1,-.39) to (-1.1,-.45);
\draw[-,thin]  (.2,.8)to (.4,-.4);
\draw[-,line width=2pt](.4,-.4) to (.4,-.5);
\draw[-,thin]  (.2,.8)to (1.4,-.4);
\draw[-,line width=2pt](1.4,-.4) to (1.4,-.5);
\draw[-,thin] (1,.8) to (-1,-.39);
\draw[-,thin] (1,.8) to (.4,-.39);
\draw[-,thin] (1,.8) to (1.4,-.39);
\node at (-0.3,0.5) {$\scriptstyle 2$}; 
\draw (-.5,0.13)\bdot;
\node at (-.7,0.13) {$\nu^1$};
\draw (-.3,0)\bdot; \node at (-.3,-0.13) {$\nu^2$};
\draw (.35,-0.1)\bdot;\node at (.2,-0.13) {$\nu^3$};
\draw (.55,-0.1)\bdot;\node at (.7,-0.2) {$\nu^4$};
\draw (1.1,-0.1)\bdot;\node at (1,-0.25) {$\nu^5$};
\draw (1.3,-0.1)\bdot;\node at (1.5,-0.13) {$\nu^6$};
\node at (1.2,0.5) {$\scriptstyle 2$};
\node at (0.15,0.5) {$\scriptstyle 3$};
\node at (0.1,0.13) {$\scriptstyle 3$};
\node at (0.4,0.7) {$\scriptstyle 4$};
\node at (.9,.4) {$\scriptstyle 2$};
\end{tikzpicture} 
= \begin{tikzpicture}[anchorbase,scale=1.5,color=\clr]
%\draw[-,line width=.6mm] (.212,1.1) to (.212,.8);
\draw[-,line width=2pt] (.212,1.2) to (.212,1.3);
\draw[-,thin] (-1,-.396) to (.2,1.2);
\draw[-,line width=2pt](-1,-.39) to (-1.1,-.45);
\draw[-,thin]  (.2,1.2)to (.4,-.4);
\draw[-,line width=2pt](.4,-.4) to (.4,-.5);
\draw[-,thin]  (.2,1.2)to (1.4,-.4);
\draw[-,line width=2pt](1.4,-.4) to (1.4,-.5);
\draw[-,thin] (.2,1.2) to (.75,.8) to (-1,-.39);
\draw[-,thin] (.2,1.2) to (1,.75) to (.4,-.39);
\draw[-,thin](.2,1.2) to (1.3,.8) to (1.4,-.39);
\node at (-0.4,0.5) {$\scriptstyle 2$}; 
\draw (-.6,0.13)\bdot;
\node at (-.8,0.13) {$\nu^1$};
\draw (-.3,0.1)\bdot; \node at (-.3,-0.03) {$\nu^2$};
\draw (.35,-0.1)\bdot;\node at (.2,-0.13) {$\nu^3$};
\draw (.55,-0.1)\bdot;\node at (.65,-0.2) {$\nu^4$};
\draw (1.2,-0.1)\bdot;\node at (1.05,-0.2) {$\nu^5$};
\draw (1.4,-0.1)\bdot;\node at (1.57,-0.13) {$\nu^6$};
\node at (1.4,0.5) {$\scriptstyle 2$};
\node at (0.15,0.6) {$\scriptstyle 3$};
\node at (0.09,0.15) {$\scriptstyle 3$};
\node at (0.4,0.75) {$\scriptstyle 4$};
\node at (1,.5) {$\scriptstyle 2$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.8,color=\clr]
%\draw[-,line width=.6mm] (.212,1.1) to (.212,.8);
\draw[-,line width=2pt] (.212,1.2) to (.212,1.3);
\draw[-,thin] (-1,-.396) to (.2,1.2);
%\draw[-,line width=.75mm](-1,-.39) to (-1.1,-.45);
\draw[-,line width=2pt](-1,-.39) to (-1.1,-.45);
\draw[-,thin]  (.2,1.2)to (.4,-.4);
\draw[-,line width=2pt](.4,-.4) to (.4,-.5);
\draw[-,thin]  (.2,1.2)to (1.4,-.4);
\draw[-,line width=2pt](1.4,-.4) to (1.4,-.5);
\draw[-,thin] (.2,1.2) to (.08,.4) to (-1,-.39);
\draw[-,thin] (.2,1.2) to (.6,.4) to (.4,-.39);
\draw[-,thin](.2,1.2) to (1.3,.8) to (1.4,-.39);
\node at (-0.4,0.5) {$\scriptstyle 2$}; 
\draw (-.6,0.13)\bdot;
\node at (-.8,0.13) {$\nu^1$};
\draw (-.3,0.1)\bdot; \node at (-.3,-0.06) {$\nu^2$};
\draw (.35,-0.1)\bdot;\node at (.2,-0.13) {$\nu^3$};
\draw (.48,-0.1)\bdot;\node at (.62,-0.2) {$\nu^4$};
\draw (1.2,-0.1)\bdot;\node at (1.1,-0.25) {$\nu^5$};
\draw (1.38,-0.1)\bdot;\node at (1.6,-0.13) {$\nu^6$};
\node at (1.4,0.5) {$\scriptstyle 2$};
\node at (0.18,0.6) {$\scriptstyle 3$};
\node at (0.07,0.18) {$\scriptstyle 3$};
\node at (0.65,0.75) {$\scriptstyle 4$};
\node at (.6,.2) {$\scriptstyle 2$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=0.3, color=\clr] 
\draw[-, line width=1.5pt] (0.5,2) to (0.5,3);
\draw[-, line width=1.5pt] (0.5,0) to (0.5,-.6);
\draw[-,line width=1pt]  (0.5,2) to[out=left,in=up] (-.5,1)
to[out=down,in=left] (0.5,0);
\draw[-,line width=1pt] (0.5,0)
to[out=right,in=down] (1.5,1)
to[out=up,in=right] (0.5,2);
\draw (-0.5,1) \bdot; \node at (-1,1) {$\eta$};
        \draw (1.5,1) \bdot; \node at (2.2,1) {$\mathbf t$};
       \node at (-.4,0) {$\scriptstyle b$};
       \node at (1.3,0) {$\scriptstyle c$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=0.9, color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (0.28,.4) to (0.08,0);
	\draw[-,line width=1pt] (-0.12,.4) to (0.08,0);
 \draw[-,line width=1.5pt] (.6,-.3) to (.6,.4);
        \node at (-0.22,.6) {$\scriptstyle 5$};
        \node at (0.36,.6) {$\scriptstyle 4$};
        \node at (0.6,.6) {$\scriptstyle 7$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=0.9, color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (0.28,.4) to (0.08,0);
	\draw[-,line width=1pt] (-0.12,.4) to (0.08,0);
        \node at (-0.22,.6) {$\scriptstyle 5$};
        \node at (0.36,.6) {$\scriptstyle 4$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt] (0.08,0) to (-.4,-.6);\node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt] (0.08,0) to (0.08,-.6);\node at (0.08,-.8) {$\scriptstyle 3$};
 \draw[-,line width=1pt] (0.08,0) to (0.48,-.6);\node at (0.48,-.8) {$\scriptstyle 4$};
	\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.22,.7) {$\scriptstyle 5$};
        \node at (0.36,.7) {$\scriptstyle 4$};
\end{tikzpicture}& =
 \begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt] (0.08,0) to (-.4,-.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt] (-.15,-.25) to (0.08,-.6);
 \node at (0.08,-.8){$\scriptstyle 3$};
 \draw[-,line width=1pt] (0.08,0) to (0.48,-.6);
 \node at (0.48,-.8) {$\scriptstyle 4$};
\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
\node at (-0.22,.7) {$\scriptstyle 5$};
\node at (0.36,.7) {$\scriptstyle 4$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.1)to (.6,.6) ;
% \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6);
 \node at (-0.6,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.4,.6); 
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.6,-.7);
 \draw[-,line width=1pt]  (-.4,-.4) to(-.2,-.7);
 \node at (-0.2,-.8) {$\scriptstyle 3$}; 
 \node at (-0.6,.2) {$\scriptstyle 1$};
 %\node at (0.7,.2) {$\scriptstyle 1$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
 %\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.1)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6);
 \node at (-0.6,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.4,.6); 
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.6,-.7);
 \draw[-,line width=1pt]  (-.4,-.4) to(-.2,-.7);
 \node at (-0.2,-.8) {$\scriptstyle 3$}; 
 \node at (-0.6,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 1$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
 %\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.1)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6);
 \node at (-0.6,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.4,.6); 
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.6,-.7);
 \draw[-,line width=1pt]  (-.4,-.4) to(-.2,-.7);
 \node at (-0.2,-.8) {$\scriptstyle 3$}; 
 \node at (-0.6,.2) {$\scriptstyle 3$};
 \node at (0.7,.2) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
 %\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.1)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6);
 \node at (-0.6,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.4,.6); 
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.6,-.7);
 \draw[-,line width=1pt]  (-.4,-.4) to(-.2,-.7);
 \node at (-0.2,-.8) {$\scriptstyle 3$}; 
 \node at (-0.6,.2) {$\scriptstyle 4$};
 \node at (0.7,.2) {$\scriptstyle 3$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
 %\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 %\draw[-,line width=1pt]  (-.4,-.1)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6);
 \node at (-0.6,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.4,.6); 
 \draw[-,line width=1pt]  (-0.4,-.4) to (-.6,-.7);
 \draw[-,line width=1pt]  (-.4,-.4) to(-.2,-.7);
 \node at (-0.2,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.6,.2) {$\scriptstyle 2$};
% \node at (0.7,.2) {$\scriptstyle 1$};
% \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
 %\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
\\
&=
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6);
 \node at (0.08,-.8) {$\scriptstyle 3$}; \node at (-0.4,.2) {$\scriptstyle 1$};\node at (0.55,.2) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+ 
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (-0.4,-.6) to (-.4,.6); 
 %\draw[-,line width=1pt]  (0.6,-.6) to(.6,.6);
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.6,.2) {$\scriptstyle 1$};
% \node at (0.7,.2) {$\scriptstyle 1$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; \node at (-0.4,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 1$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+ 
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
  \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.6,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 1$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
 \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 %\draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); 
 \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.4,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 1$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 %\draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.4,.2) {$\scriptstyle 3$};
 \node at (0.7,.2) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}\\
&+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
  \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.6,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
 \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.4,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (.6,.6) ;
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
  %\draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.6,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 3$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
 \draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6); \draw[-,line width=1pt]  (0.6,-.6) to(.6,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.4,.2) {$\scriptstyle 2$};
 \node at (0.7,.2) {$\scriptstyle 3$};
 \draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;\node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.6,.75) {$\scriptstyle 4$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -.5mm, scale=0.8, color=\clr]
	%\draw[-,line width=2pt] (0.08,0) to (0.08,0.2);
 \draw[-,line width=1pt]  (-.4,-.6)to (-.4,.6) ;
 %\draw[-,line width=1pt]  (0.08,-.6) to(.6,.6);
 \node at (-0.4,-.8) {$\scriptstyle 2$};
 \draw[-,line width=1pt]  (0.08,-.6) to (-.4,.6);
 \draw[-,line width=1pt]  (0.56,-.6) to(.56,.6)  ;
 \node at (0.08,-.8) {$\scriptstyle 3$}; 
 %\node at (-0.4,.2) {$\scriptstyle 2$};
 %\node at (0.7,.2) {$\scriptstyle 2$};
 %\draw[-,line width=1pt]  (0.6,-.6) to(-.4,.6)  ;
 \node at (0.6,-.8) {$\scriptstyle 4$};
	%\draw[-,line width=1pt] (0.28,.6) to (0.08,0.2);
	%\draw[-,line width=1pt] (-0.12,.6) to (0.08,0.2);
        \node at (-0.4,.75) {$\scriptstyle 5$};
        \node at (0.56,.75) {$\scriptstyle 4$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.8,color=\clr]
%\draw[-,line width=.6mm] (.212,.9) to (.212,.8);
%\draw[-,line width=.75mm] (1,.9) to (1,.8);
\draw[-,line width=.15mm] (-1,-.396) to (.4,1);
\draw[-,line width=.15mm]  (.4,1) to (.06,.4);
\draw[-,line width=.75mm](-1,-.39) to (-1.1,-.45);
\draw[-,line width=.15mm]  (-.2,1)to (.4,-.4);
\draw[-,line width=.75mm](.4,-.4) to (.4,-.5);
\draw[-,line width=.15mm]  (-.2,1)to (1.4,-.4);
\draw[-,line width=.75mm](1.4,-.4) to (1.4,-.5);
\draw[-,line width=.15mm] (1,.8) to (-1,-.39);
\draw[-,line width=.15mm] (1,.8) to (.4,-.39);
\draw[-,line width=.15mm] (1,.8) to (1.4,-.39);
\node at (-0.3,0.5) {$\scriptstyle 2$}; 
\draw (-.5,0.13)\bdot;
\node at (-.7,0.13) {$\nu^1$};
\draw (-.3,0)\bdot; \node at (-.3,-0.13) {$\nu^2$};
\draw (.3,-0.2)\bdot;\node at (.2,-0.34) {$\nu^3$};
\draw (.55,-0.1)\bdot;\node at (.7,-0.2) {$\nu^4$};
\draw (1.1,-0.15)\bdot;\node at (1,-0.29) {$\nu^5$};
\draw (1.3,-0.1)\bdot;\node at (1.5,-0.13) {$\nu^6$};
\node at (1.2,0.5) {$\scriptstyle 2$};
\node at (0.3,0.7) {$\scriptstyle 2$};
\node at (-0.15,0.7) {$\scriptstyle 1$};
\node at (-.1,0.08) {$\scriptstyle 3$};
\node at (.15,0) {$\scriptstyle 3$};
\node at (0.6,0.4) {$\scriptstyle 4$};
\node at (.9,.4) {$\scriptstyle 2$};
\end{tikzpicture}
=  
\begin{tikzpicture}[anchorbase,scale=1.8,color=\clr]
%\draw[-,line width=.6mm] (.212,.9) to (.212,.8);
%\draw[-,line width=.75mm] (1,.9) to (1,.8);
\draw[-,line width=.15mm] (-1,-.396) to (.4,1);
\draw[-,line width=.15mm]  (.4,1) to (.22,0);
\draw[-,line width=.75mm](-1,-.39) to (-1.1,-.45);
\draw[-,line width=.15mm]  (-.2,1)to (.4,-.4);
\draw[-,line width=.75mm](.4,-.4) to (.4,-.5);
\draw[-,line width=.15mm]  (-.2,1)to (1.4,-.4);
\draw[-,line width=.75mm](1.4,-.4) to (1.4,-.5);
\draw[-,line width=.15mm] (1,.8) to (-1,-.39);
\draw[-,line width=.15mm] (1,.8) to (.4,-.39);
\draw[-,line width=.15mm] (1,.8) to (1.4,-.39);
\node at (-0.3,0.5) {$\scriptstyle 2$}; 
\draw (-.5,0.13)\bdot;
\node at (-.7,0.13) {$\nu^1$};
\draw (-.3,0)\bdot; \node at (-.3,-0.13) {$\nu^2$};
\draw (.3,-0.2)\bdot;\node at (.2,-0.34) {$\nu^3$};
\draw (.55,-0.1)\bdot;\node at (.7,-0.2) {$\nu^4$};
\draw (1.1,-0.15)\bdot;\node at (1,-0.29) {$\nu^5$};
\draw (1.3,-0.1)\bdot;\node at (1.5,-0.13) {$\nu^6$};
\node at (1.2,0.5) {$\scriptstyle 2$};
\node at (0.45,0.7) {$\scriptstyle 2$};
\node at (-0.15,0.7) {$\scriptstyle 1$};
\node at (-.1,0.08) {$\scriptstyle 3$};
\node at (.1,0.1) {$\scriptstyle 3$};
\node at (0.6,0.4) {$\scriptstyle 4$};
\node at (.9,.4) {$\scriptstyle 2$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,-.2) to  (1,2.2);
\draw[-,line width=1.2pt] (1,-.2) to  (0,2.2);
\draw(0.2,1.6)\bdot;
\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
= 
 \sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
\draw(.1,0) node {$\scriptstyle {\omega_{b-t}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture},
\qquad\qquad
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-, line width=1.2pt] (0,-.2) to (1,2.2);
\draw[-,line width=1.2pt] (1,-.2) to(0,2.2);
\draw(.2,0.2)\bdot;
\draw(-.4,.2)node {$\scriptstyle \omega_b$};
\node at (0, -.5) {$\scriptstyle b$};
\node at (1, -.5) {$\scriptstyle a$};
\end{tikzpicture}
=  
 \sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.6)\bdot;
\draw(.1,0.8) node {$\scriptstyle {\omega_{b-t}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle b$};
\node at (0.6,-.3) {$\scriptstyle a$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,0) to  (1,2.2);
\draw[-,line width=1pt] (1,0) to  (0,2.2);
\draw(0.25,1.6)\bdot;
%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (1, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
&
\overset{\eqref{sliders}}{=}\frac{1}{a} 
\begin{tikzpicture}[baseline = 7.5pt, scale=0.45, color=\clr]
%\draw[-,line width=1.5pt](0,2.2) to (0.3,1.9);
\draw (.6,1.5)\bdot;
%\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
%\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
%\draw[-,line width=1.5pt](2,.5) to (2.5,0);
\draw[-,line width=1pt](0,2) to (2.3,0);
\draw[-,thick](.5,.5) to[out=75,in=left] (2,2);
\draw[-,line width=1pt](2,2) to [out=-135,in=right](.5,.5);
\draw[-,line width=1.2pt](2,2)to(2.2,2.2);
\draw[-,line width=1.2pt](0,0) to (.5,.5);
\node at (.4, .75) {$\scriptstyle 1$};
%\node at (1.5, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.3, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\eqref{dotmovecrossingC}}{\underset{\eqref{swallows}}{=}} \frac{1}{a}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.45, color=\clr]
%\draw[-,line width=1.5pt](0,2.2) to (0.3,1.9);
\draw (1,1.1)\bdot;
%\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
%\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
%\draw[-,line width=1.5pt](2,.5) to (2.5,0);
\draw[-,line width=1pt](0,2) to (2.3,0);
\draw[-,thick](.5,.5) to[out=75,in=left] (2,2);
\draw[-,line width=1pt](2,2) to [out=-135,in=right](.5,.5);
\draw[-,line width=1.2pt](2,2)to(2.2,2.2);
\draw[-,line width=1.2pt](0,0) to (.5,.5);
\node at (.4, .75) {$\scriptstyle 1$};
%\node at (1.5, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.3, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
+\frac{1}{a}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.3) to (0,2.2);
%\draw[-, line width=1.5pt](0,-.3) to (0,.4);
%\draw[-, line width=1.5pt] (1,-.2) to (1,.5);
%\draw[-, line width=1.5pt]   (1,.5) to (0,1.8);
\draw[-, line width=1.2pt]   (0,.5) to (1,1.8);
%\draw[-, line width=1.5pt]   (0,1.8) to (0,2.2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle 1$};
\node at (1, 2.5) {$\scriptstyle a$};
\node at (0, 2.5) {$\scriptstyle 1$};
%\node at (-.4,1) {$\scriptstyle 1$};
%\node at (1.4,1) {$\scriptstyle 1$};
\end{tikzpicture}
\\
&
\overset{\eqref{swallows}}{\underset{\eqref{sliders},\eqref{splitmergeC}}{=}}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,0) to  (1,2.2);
\draw[-,line width=1pt] (1,0) to  (0,2.2);
\draw(0.75,.45)\bdot;
\node at (0, -.2) {$\scriptstyle a$};
\node at (1, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.3) to (0,2.2);
\draw[-, line width=1.2pt]   (0,.5) to (1,1.8);
%\draw[-, line width=2pt]   (0,1.8) to (0,2.2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle 1$};
\node at (1, 2.5) {$\scriptstyle a$};
\node at (0, 2.5) {$\scriptstyle 1$};
%\node at (-.4,1) {$\scriptstyle 1$};
%\node at (1.4,1) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,-.2) to  (1,2.2);
\draw[-,line width=1.2pt] (1,-.2) to  (0,2.2);
\draw(0.2,1.6)\bdot;
\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
&\overset{\eqref{newgendot}}{\underset{\eqref{sliders}}{=}} \frac{1}{b}~
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
\draw[-,line width=1.5pt](0,2.2) to (0.3,1.9);
\draw (.6,1.3)\bdot;
\draw(1.2,1.8) \bdot;
\draw(1.5,2.1)node{$\scriptstyle \omega_{b-1}$};
\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
\draw[-,line width=1.5pt](2,.5) to (2.5,0);
\draw[-,line width=1.5pt](0,0) to (2.5,2.2);
\node at (1.5, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.5, -.2) {$\scriptstyle b$};
\end{tikzpicture}
\overset{\eqref{r=1}}{\underset{\eqref{sliders}}{=}} 
\frac{1}{b}~
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
\draw[-,line width=1.5pt](0,2.2) to (0.3,1.9);
\draw (1.25,.7)\bdot;
\draw(1.2,1.8) \bdot;
\draw(1.5,2.1)node{$\scriptstyle \omega_{b-1}$};
\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
\draw[-,line width=1.5pt](2,.5) to (2.5,0);
\draw[-,line width=1.5pt](0,0) to (2.5,2.2);
\node at (1.6, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.5, -.2) {$\scriptstyle b$};
\end{tikzpicture}
+\frac{1}{b}
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(0,0.8) node {$\scriptstyle {\omega_{b-1}}$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
\node at (0.77,.5) {$\scriptstyle 1$};
\end{tikzpicture}
\\
&
=\frac{1}{b}\sum_t t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=.6, color=\clr]
\draw[-,line width=2pt](0,2.2) to (0,2);
\draw[-,thick](0,2) to [out=down,in=up] (-.5, 1.2) to [out=down,in=135] (1.2,0);
\draw[-,line width=1.5pt](-.5,-.2) to (.3,.8);
\draw[-,thick](.3,.8) to (.3,1.5);
\draw[-,line width=1pt](.3,.8) to (1.2,1.8);
\draw[-,thick](1.2,.7) to (1.2,1.8);
\draw[-,line width=1.5pt]  (0,2) to (.3,1.5) to (1.2,.6);
\draw[-,line width=2pt](1.2,.6) to (1.2,-.2);
\draw(1,0.8)\bdot;\draw(.8,.28)\bdot;
\node at (1.4,1.4) {$\scriptstyle t$};
\node at (-.6,1.4) {$\scriptstyle 1$};
\draw(2.1,0.8) node {$\scriptstyle {\omega_{b-1-t}}$};
\node at (-.5,-.4) {$\scriptstyle a$};
\node at (1.2,-.4) {$\scriptstyle b$};
\end{tikzpicture}
+
\frac{1}{b}\sum_t t!~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.7, color=\clr]
\draw[-,line width=1.5pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
\draw[-,thick](-.8,1.2) to (-.8,-.2);
\draw[-,line width=1pt] (-.8,-.2) to (-.48,0);
\draw[-,thick]  (0.58,0) to (-.48,.8);
\draw[-,line width=1.5pt](.58,0) to (.9,-.3)to (.9,-.4);
\draw[-,thick]  (-.48,0) to (.58,.8);
\draw[-,thick] (-.5,0) to (-.5,.8);
\draw[-,thick] (0.605,0) to (0.605,.8);
\draw(.35,0.2)\bdot;
\draw(0.1,-.3) node {$\scriptstyle {\omega_{b-1-t}}$};
\node at (-.8,-.5) {$\scriptstyle a$};
\node at (0.9,-.5) {$\scriptstyle b$};
\node at (0.7,.5) {$\scriptstyle t$};
\node at (1,.5) {$\scriptstyle 1$};
\draw[-,line width=2pt](-.8,-.4) to (-.8,-.2);
\draw[-,thick](.9,-.3) to (.9,1.2);
\draw[-,line width=1.5pt](.9,1.2) to (.9,1.5) to (.58,.8);
\end{tikzpicture}
\\
&\overset{\eqref{newgendot}\eqref{splitmergeC}}{\underset{\eqref{sliders}\eqref{swallows}}{=}}
\sum_t t! \frac{b-t}{b} ~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
\draw(.1,-.1) node {$\scriptstyle {\omega_{b-t}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
+\frac{1}{b}
\sum_t (t+1)^2 t! \:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
\draw(.1,-0.1) node {$\scriptstyle {\omega_{b-t-1}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.9,.5) {$\scriptstyle t+1$};
\end{tikzpicture}
\\
&
=
\sum_t t!~
\begin{tikzpicture}[baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
\draw(.1,-.1) node {$\scriptstyle {\omega_{b-t}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.9,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\draw (0.55,-.2) node{$\scriptstyle \omega_{a+b}$};
\end{tikzpicture} 
=
\begin{tikzpicture}[baseline = -.5mm,scale=.9,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (-0.36,.2) node{$\scriptstyle \omega_{a}$};
\draw (0.6,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
,\quad
\begin{tikzpicture}[baseline = -.5mm, scale=.9, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
\node at (-0.22,-.6) {$\scriptstyle a$};
\node at (0.35,-.6) {$\scriptstyle b$};
\draw (0.08,.2) \bdot;
\draw (0.55,.2) node{$\scriptstyle \omega_{a+b}$};  
\end{tikzpicture}
 = 
\begin{tikzpicture}[baseline = -.5mm,scale=.9, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
\node at (-0.22,-.6) {$\scriptstyle a$};
\node at (0.35,-.6) {$\scriptstyle b$};
\draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
\draw (-0.4,-.3) node{$\scriptstyle \omega_{a}$};
\draw (0.6,-.3) node{$\scriptstyle \omega_{b}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt,, scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.6) {$\scriptstyle 1$};
\draw (0.08,-.2) \bdot;
\draw(0.4,-.2)node{$\scriptstyle \omega_2$};
\end{tikzpicture} 
&\overset{\eqref{newgendot}}=
\frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.5pt] (0.5,.4) to (0.5,.9);
\draw[-, line width=1pt]  (0.5,.9) to (0,1.6);
\draw[-, line width=1pt]  (0.5,.9) to (1,1.6);
\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
\draw[-,thick] (0.6,.5) to (0.5,.5) to[out=left,in=up] (0,0)
to[out=down,in=left] (0.5,-0.5);
\draw[-,thick] (0.5,-.5)to[out=right,in=down] (1,0)
to[out=up,in=right] (0.5,.5);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\node at (-.3,-0.4) {$\scriptstyle 1$};
\node at (0,1.9) {$\scriptstyle 1$};
\node at (1,1.9) {$\scriptstyle 1$}; 
\end{tikzpicture}
\overset{\eqref{mergesplitC}}=
\frac{1}{2}~
\begin{tikzpicture}[baseline = -.5mm,scale=1.2,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.6) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
    +
\frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.5pt] (0.5,-.5) to (0.5,-1.1);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, line width=1pt] (0,0) to (1,1.1);
%\draw[-, line width=2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\node at (-.3,-0.4) {$\scriptstyle 1$};
\node at (0,1.4) {$\scriptstyle 1$};
\node at (1,1.4) {$\scriptstyle 1$}; 
\end{tikzpicture} 
\overset{\eqref{webassoc C}}{\underset{\eqref{newgendot}}{=}}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot; 
\draw (0.7,0.6) node {$\scriptstyle \omega_t$};
\node at (0,-.3) {$\scriptstyle t$};
\end{tikzpicture}$ 
by $\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
\draw[-,line width=1.5pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot;
\node at (0,-.3) {$\scriptstyle t$};
\end{tikzpicture} $ for any $t\in\N$.
We have 
\begin{align*}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
%\draw (0.35,-.2) node{$\scriptstyle \omega_r$};
\end{tikzpicture} 
&
\overset{\eqref{newgendot}}=
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.5) to (0.08,.3);
\draw[-,line width=1pt] (0.34,.8) to (0.08,0.5);
\draw[-,line width=1pt] (-0.2,.8) to (0.08,0.5);
\node at (-0.22,.9) {$\scriptstyle a$};
\node at (0.36,.9) {$\scriptstyle b$};
\draw (-.1,0) \bdot;
\node at (-.15, -.3) {$\scriptstyle 1$};
\draw (.25,0) \bdot;
\draw[-,thin](0.08,.3) to [out=left,in=left] (0.08, -.3);
\draw[-,line width=1pt](0.08,.3) to [out=right,in=right] (0.08, -.3);
%\draw (0.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\end{tikzpicture} 
\overset{\eqref{mergesplitC}}{=}
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture} 
    +
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,0.3) to (0,1.1);
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
\\
&
\overset{\eqref{dotmovecrossing}}{\underset{\eqref{splitmergeC}\eqref{webassoc C}}{=}}
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture} 
    +
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1);
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.5pt] (0,1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0.7,0.8) \bdot;
\draw (.9,-.3) \bdot;
%\draw (1.7,-.4) node{$\scriptstyle \omega_{r-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
+
\frac{b}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
\\
&
=\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (.5,0.7) \bdot;
\draw (1,0.7) \bdot;
%\draw (.5,.3) node{$\scriptstyle \omega_{a}$};
%\draw (1.4,.7) node{$\scriptstyle \omega_{b}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture} 
    +
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1);
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.5pt] (0,1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0.7,0.8) \bdot;
\draw (1,.5) \bdot;
\draw (.7,.3) \bdot;
%\draw (.5,0) node{$\scriptstyle \omega_{a}$};
%\draw (1.7,.7) node{$\scriptstyle \omega_{b-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
+
\frac{b}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (1,.7) \bdot;
\draw (.5,.7) \bdot;
%\draw (.5,.3) node{$\scriptstyle \omega_{a-1}$};
%\draw (1.5,.7) node{$\scriptstyle \omega_{b}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
+
\frac{1}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1);
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.5pt] (0,1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0.7,0.8) \bdot;
\draw (1,.5) \bdot;
\draw (.2,.8) \bdot;
%\draw (.5,0) node{$\scriptstyle \omega_{a}$};
%\draw (1.7,.7) node{$\scriptstyle \omega_{b-1}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
-\frac{b}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (1,.7) \bdot;
\draw (.5,.7) \bdot;
%\draw (.5,.3) node{$\scriptstyle \omega_{a-1}$};
%\draw (1.5,.7) node{$\scriptstyle \omega_{b}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}  
+
\frac{b}{r}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.5pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (1,.7) \bdot;
\draw (.5,.7) \bdot;
%\draw (.5,.3) node{$\scriptstyle \omega_{a-1}$};
%\draw (1.5,.7) node{$\scriptstyle \omega_{b}$};
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}\\
&
\overset{\eqref{newgendot}\eqref{swallows}}{\underset{\eqref{webassoc C}}{=}}
\frac{a}{r}~
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}+
\frac{b}{r}~
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
=~
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 5mm,scale=.8, color=\clr]
\draw[-,line width=1.2pt] (0,0) to (.275,.3) to (.275,.7);
\draw[-,line width=1pt] (.275,.7) to (0,1);
\draw[-,line width=1pt] (.6,0) to (.285,.3) to (.285,.7);
\draw(.15,.85)\bdot;
\draw[-,line width=1pt] (.285,.7)to (.6,1);
\node at (0,1.13) {$\scriptstyle 1$};
\node at (0.63,1.13) {$\scriptstyle 1$};
\node at (0,-.2) {$\scriptstyle 1$};
\node at (0.63,-.2) {$\scriptstyle 1$};
\end{tikzpicture} 
&= 
\begin{tikzpicture}[baseline = 5mm,scale=.8, color=\clr]
\draw[-,line width=1pt] (0,0) to (.275,.3) to (.275,.7);
\draw[-,line width=1pt] (.275,.7) to (0,1);
\draw[-,line width=1pt] (.6,0) to (.285,.3) to (.285,.7);
\draw(.45,0.15)\bdot;
\draw[-,line width=1pt] (.285,.7)to (.6,1);
\node at (0,1.13) {$\scriptstyle 1$};
\node at (0.63,1.13) {$\scriptstyle 1$};
\node at (0,-.2) {$\scriptstyle 1$};
\node at (0.63,-.2) {$\scriptstyle 1$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 5mm, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.2) to (0,2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle 1$};
\node at (1, -.5) {$\scriptstyle 1$};
\draw(0,1.2)\bdot;
\end{tikzpicture} 
-
\begin{tikzpicture}[baseline = 5mm, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.2) to (0,2);
\draw[-, line width=1pt]   (1,-.2) to (1,2); 
\node at (0, -.5) {$\scriptstyle 1$};
\node at (1, -.5) {$\scriptstyle 1$};
\draw(1,1.2)\bdot;
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 5mm, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.2) to (0,2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle 1$};
\node at (1, -.5) {$\scriptstyle 1$};
\end{tikzpicture}, 
\\
\label{replacecross2}
\begin{tikzpicture}[baseline = 5mm,scale=.8, color=\clr]
\draw[-,line width=1.2pt] (0,0) to (.275,.3) to (.275,.7);
\draw[-,line width=1pt] (.275,.7) to (0,1);
\draw[-,line width=1pt] (.6,0) to (.285,.3) to (.285,.7);
\draw(.15,0.15)\bdot;
\draw[-,line width=1pt] (.285,.7)to (.6,1);
\node at (0,1.13) {$\scriptstyle 1$};
\node at (0.63,1.13) {$\scriptstyle 1$};
\node at (0,-.2) {$\scriptstyle 1$};
\node at (0.63,-.2) {$\scriptstyle 1$};
\end{tikzpicture} 
&= 
\begin{tikzpicture}[baseline = 5mm,scale=.8, color=\clr]
\draw[-,line width=1pt] (0,0) to (.275,.3) to (.275,.7);
\draw[-,line width=1pt] (.275,.7) to (0,1);
\draw[-,line width=1pt] (.6,0) to (.285,.3) to (.285,.7);
\draw(.45,0.85)\bdot;
\draw[-,line width=1pt] (.285,.7)to (.6,1);
\node at (0,1.13) {$\scriptstyle 1$};
\node at (0.63,1.13) {$\scriptstyle 1$};
\node at (0,-.2) {$\scriptstyle 1$};
\node at (0.63,-.2) {$\scriptstyle 1$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 5mm, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.2) to (0,2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle 1$};
\node at (1, -.5) {$\scriptstyle 1$};
\draw(0,1.2)\bdot;
\end{tikzpicture} 
-
\begin{tikzpicture}[baseline = 5mm, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.2) to (0,2);
\draw[-, line width=1pt]   (1,-.2) to (1,2); 
\node at (0, -.5) {$\scriptstyle 1$};
\node at (1, -.5) {$\scriptstyle 1$};
\draw(1,1.2)\bdot;
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 5mm, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.2) to (0,2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle 1$};
\node at (1, -.5) {$\scriptstyle 1$};
\end{tikzpicture}
